Energy-Aware Dynamic Neural Inference

The growing demand for intelligent applications beyond the network edge, coupled with the need for sustainable operation, are driving the seamless integration of deep learning (DL) algorithms into energy-limited, and even energy-harvesting end-devices. However, the stochastic nature of ambient energy sources often results in insufficient harvesting rates, failing to meet the energy requirements for inference and causing significant performance degradation in energy-agnostic systems. To address this problem, we consider an on-device adaptive inference system equipped with an energy-harvester and finite-capacity energy storage. We then allow the device to reduce the run-time execution cost on-demand, by either switching between differently-sized neural networks, referred to as multi-model selection (MMS), or by enabling earlier predictions at intermediate layers, called early exiting (EE). The model to be employed, or the exit point is then dynamically chosen based on the energy storage and harvesting process states. We also study the efficacy of integrating the prediction confidence into the decision-making process. We derive a principled policy with theoretical guarantees for confidence-aware and -agnostic controllers. Moreover, in multi-exit networks, we study the advantages of taking decisions incrementally, exit-by-exit, by designing a lightweight reinforcement learning-based controller. Experimental results show that, as the rate of the ambient energy increases, energy- and confidence-aware control schemes show approximately 5% improvement in accuracy compared to their energy-aware confidence-agnostic counterparts. Incremental approaches achieve even higher accuracy, particularly when the energy storage capacity is limited relative to the energy consumption of the inference model.

==> figures/cali_uncali_probs.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.330000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{2.113636in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.846074in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.846074in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846074in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846074in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{2.113636in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.326446in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{1.326446in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326446in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.326446in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{2.113636in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.806818in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{1.806818in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806818in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.806818in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{2.113636in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.287190in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.287190in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287190in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.287190in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{2.113636in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.767562in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.767562in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767562in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767562in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.806818in,y=0.053766in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Battery Levels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{2.113636in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{0.435000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.435000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=0.386775in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{2.113636in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.855000in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{0.855000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.855000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=0.806775in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{2.113636in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.275000in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{1.275000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=1.226775in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{2.113636in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{1.695000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.695000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=1.646775in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{2.113636in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.115000in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{2.115000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.115000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=2.066775in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{2.113636in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.535000in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{2.535000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.535000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=2.486775in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{2.113636in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846074in}{2.535000in}}%
\pgfpathlineto{\pgfqpoint{1.038223in}{1.243500in}}%
\pgfpathlineto{\pgfqpoint{1.230372in}{0.851640in}}%
\pgfpathlineto{\pgfqpoint{1.422521in}{0.636600in}}%
\pgfpathlineto{\pgfqpoint{1.614669in}{0.553650in}}%
\pgfpathlineto{\pgfqpoint{1.806818in}{0.507450in}}%
\pgfpathlineto{\pgfqpoint{1.998967in}{0.472800in}}%
\pgfpathlineto{\pgfqpoint{2.191116in}{0.449280in}}%
\pgfpathlineto{\pgfqpoint{2.383264in}{0.436470in}}%
\pgfpathlineto{\pgfqpoint{2.575413in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{2.767562in}{0.435000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{2.113636in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.846074in}{2.535000in}}%
\pgfpathlineto{\pgfqpoint{1.038223in}{1.292850in}}%
\pgfpathlineto{\pgfqpoint{1.230372in}{0.887760in}}%
\pgfpathlineto{\pgfqpoint{1.422521in}{0.659280in}}%
\pgfpathlineto{\pgfqpoint{1.614669in}{0.566040in}}%
\pgfpathlineto{\pgfqpoint{1.806818in}{0.514380in}}%
\pgfpathlineto{\pgfqpoint{1.998967in}{0.479520in}}%
\pgfpathlineto{\pgfqpoint{2.191116in}{0.453480in}}%
\pgfpathlineto{\pgfqpoint{2.383264in}{0.437100in}}%
\pgfpathlineto{\pgfqpoint{2.575413in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{2.767562in}{0.435000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{2.113636in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846074in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{1.038223in}{1.726500in}}%
\pgfpathlineto{\pgfqpoint{1.230372in}{1.481220in}}%
\pgfpathlineto{\pgfqpoint{1.422521in}{1.382730in}}%
\pgfpathlineto{\pgfqpoint{1.614669in}{1.314480in}}%
\pgfpathlineto{\pgfqpoint{1.806818in}{1.249590in}}%
\pgfpathlineto{\pgfqpoint{1.998967in}{1.205700in}}%
\pgfpathlineto{\pgfqpoint{2.191116in}{1.150470in}}%
\pgfpathlineto{\pgfqpoint{2.383264in}{1.081170in}}%
\pgfpathlineto{\pgfqpoint{2.575413in}{0.965880in}}%
\pgfpathlineto{\pgfqpoint{2.767562in}{0.845760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{2.113636in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.846074in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{1.038223in}{1.677150in}}%
\pgfpathlineto{\pgfqpoint{1.230372in}{1.486890in}}%
\pgfpathlineto{\pgfqpoint{1.422521in}{1.399740in}}%
\pgfpathlineto{\pgfqpoint{1.614669in}{1.326240in}}%
\pgfpathlineto{\pgfqpoint{1.806818in}{1.261140in}}%
\pgfpathlineto{\pgfqpoint{1.998967in}{1.213890in}}%
\pgfpathlineto{\pgfqpoint{2.191116in}{1.161390in}}%
\pgfpathlineto{\pgfqpoint{2.383264in}{1.095660in}}%
\pgfpathlineto{\pgfqpoint{2.575413in}{0.989610in}}%
\pgfpathlineto{\pgfqpoint{2.767562in}{0.866340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{2.113636in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846074in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{1.038223in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{1.230372in}{1.072140in}}%
\pgfpathlineto{\pgfqpoint{1.422521in}{1.157820in}}%
\pgfpathlineto{\pgfqpoint{1.614669in}{1.205910in}}%
\pgfpathlineto{\pgfqpoint{1.806818in}{1.240770in}}%
\pgfpathlineto{\pgfqpoint{1.998967in}{1.261770in}}%
\pgfpathlineto{\pgfqpoint{2.191116in}{1.288440in}}%
\pgfpathlineto{\pgfqpoint{2.383264in}{1.314480in}}%
\pgfpathlineto{\pgfqpoint{2.575413in}{1.361730in}}%
\pgfpathlineto{\pgfqpoint{2.767562in}{1.394700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{2.113636in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.846074in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{1.038223in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{1.230372in}{1.030350in}}%
\pgfpathlineto{\pgfqpoint{1.422521in}{1.145220in}}%
\pgfpathlineto{\pgfqpoint{1.614669in}{1.198770in}}%
\pgfpathlineto{\pgfqpoint{1.806818in}{1.234050in}}%
\pgfpathlineto{\pgfqpoint{1.998967in}{1.259670in}}%
\pgfpathlineto{\pgfqpoint{2.191116in}{1.283610in}}%
\pgfpathlineto{\pgfqpoint{2.383264in}{1.309650in}}%
\pgfpathlineto{\pgfqpoint{2.575413in}{1.353750in}}%
\pgfpathlineto{\pgfqpoint{2.767562in}{1.390710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{2.113636in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846074in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{1.038223in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{1.230372in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{1.422521in}{0.662850in}}%
\pgfpathlineto{\pgfqpoint{1.614669in}{0.765960in}}%
\pgfpathlineto{\pgfqpoint{1.806818in}{0.842190in}}%
\pgfpathlineto{\pgfqpoint{1.998967in}{0.899730in}}%
\pgfpathlineto{\pgfqpoint{2.191116in}{0.951810in}}%
\pgfpathlineto{\pgfqpoint{2.383264in}{1.007880in}}%
\pgfpathlineto{\pgfqpoint{2.575413in}{1.077390in}}%
\pgfpathlineto{\pgfqpoint{2.767562in}{1.164540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{2.113636in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.846074in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{1.038223in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{1.230372in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{1.422521in}{0.635760in}}%
\pgfpathlineto{\pgfqpoint{1.614669in}{0.748950in}}%
\pgfpathlineto{\pgfqpoint{1.806818in}{0.830430in}}%
\pgfpathlineto{\pgfqpoint{1.998967in}{0.886920in}}%
\pgfpathlineto{\pgfqpoint{2.191116in}{0.941520in}}%
\pgfpathlineto{\pgfqpoint{2.383264in}{0.997590in}}%
\pgfpathlineto{\pgfqpoint{2.575413in}{1.061640in}}%
\pgfpathlineto{\pgfqpoint{2.767562in}{1.147950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863636in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{0.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.806818in,y=2.723333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Uncalibrated Probabilities}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975904in}{1.754198in}}%
\pgfpathlineto{\pgfqpoint{2.766414in}{1.754198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.794192in}{1.754198in}}{\pgfqpoint{2.794192in}{1.781976in}}%
\pgfpathlineto{\pgfqpoint{2.794192in}{2.542778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.794192in}{2.570556in}}{\pgfqpoint{2.766414in}{2.570556in}}%
\pgfpathlineto{\pgfqpoint{1.975904in}{2.570556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.948127in}{2.570556in}}{\pgfqpoint{1.948127in}{2.542778in}}%
\pgfpathlineto{\pgfqpoint{1.948127in}{1.781976in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.948127in}{1.754198in}}{\pgfqpoint{1.975904in}{1.754198in}}%
\pgfpathlineto{\pgfqpoint{1.975904in}{1.754198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003682in}{2.466389in}}%
\pgfpathlineto{\pgfqpoint{2.142571in}{2.466389in}}%
\pgfpathlineto{\pgfqpoint{2.281460in}{2.466389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.392571in,y=2.417778in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Exit 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003682in}{2.272716in}}%
\pgfpathlineto{\pgfqpoint{2.142571in}{2.272716in}}%
\pgfpathlineto{\pgfqpoint{2.281460in}{2.272716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.392571in,y=2.224105in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Exit 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003682in}{2.079043in}}%
\pgfpathlineto{\pgfqpoint{2.142571in}{2.079043in}}%
\pgfpathlineto{\pgfqpoint{2.281460in}{2.079043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.392571in,y=2.030432in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Exit 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003682in}{1.885371in}}%
\pgfpathlineto{\pgfqpoint{2.142571in}{1.885371in}}%
\pgfpathlineto{\pgfqpoint{2.281460in}{1.885371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.392571in,y=1.836759in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Exit 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286364in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{3.286364in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{3.286364in}{0.330000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.286364in}{0.330000in}}{\pgfqpoint{2.113636in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.382438in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{3.382438in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382438in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.382438in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.286364in}{0.330000in}}{\pgfqpoint{2.113636in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.862810in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{3.862810in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862810in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.862810in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.286364in}{0.330000in}}{\pgfqpoint{2.113636in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.343182in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.343182in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.343182in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.343182in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.286364in}{0.330000in}}{\pgfqpoint{2.113636in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.823554in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.823554in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.823554in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.823554in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.286364in}{0.330000in}}{\pgfqpoint{2.113636in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.303926in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{5.303926in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.303926in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.303926in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.343182in,y=0.053766in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Battery Levels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.286364in}{0.330000in}}{\pgfqpoint{2.113636in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.286364in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.435000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286364in}{0.435000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.011672in, y=0.386775in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.286364in}{0.330000in}}{\pgfqpoint{2.113636in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.286364in}{0.855000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.855000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286364in}{0.855000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.011672in, y=0.806775in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.286364in}{0.330000in}}{\pgfqpoint{2.113636in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.286364in}{1.275000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.275000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286364in}{1.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.011672in, y=1.226775in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.286364in}{0.330000in}}{\pgfqpoint{2.113636in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.286364in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.695000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286364in}{1.695000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.011672in, y=1.646775in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.286364in}{0.330000in}}{\pgfqpoint{2.113636in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.286364in}{2.115000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.115000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286364in}{2.115000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.011672in, y=2.066775in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.286364in}{0.330000in}}{\pgfqpoint{2.113636in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.286364in}{2.535000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.535000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286364in}{2.535000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.011672in, y=2.486775in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.286364in}{0.330000in}}{\pgfqpoint{2.113636in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382438in}{2.535000in}}%
\pgfpathlineto{\pgfqpoint{3.574587in}{1.033710in}}%
\pgfpathlineto{\pgfqpoint{3.766736in}{0.692670in}}%
\pgfpathlineto{\pgfqpoint{3.958884in}{0.516060in}}%
\pgfpathlineto{\pgfqpoint{4.151033in}{0.474270in}}%
\pgfpathlineto{\pgfqpoint{4.343182in}{0.457260in}}%
\pgfpathlineto{\pgfqpoint{4.535331in}{0.446760in}}%
\pgfpathlineto{\pgfqpoint{4.727479in}{0.438360in}}%
\pgfpathlineto{\pgfqpoint{4.919628in}{0.435420in}}%
\pgfpathlineto{\pgfqpoint{5.111777in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{5.303926in}{0.435000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.286364in}{0.330000in}}{\pgfqpoint{2.113636in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.382438in}{2.535000in}}%
\pgfpathlineto{\pgfqpoint{3.574587in}{1.080120in}}%
\pgfpathlineto{\pgfqpoint{3.766736in}{0.717030in}}%
\pgfpathlineto{\pgfqpoint{3.958884in}{0.528450in}}%
\pgfpathlineto{\pgfqpoint{4.151033in}{0.481200in}}%
\pgfpathlineto{\pgfqpoint{4.343182in}{0.458730in}}%
\pgfpathlineto{\pgfqpoint{4.535331in}{0.448440in}}%
\pgfpathlineto{\pgfqpoint{4.727479in}{0.439200in}}%
\pgfpathlineto{\pgfqpoint{4.919628in}{0.435840in}}%
\pgfpathlineto{\pgfqpoint{5.111777in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{5.303926in}{0.435000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.286364in}{0.330000in}}{\pgfqpoint{2.113636in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382438in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{3.574587in}{1.936290in}}%
\pgfpathlineto{\pgfqpoint{3.766736in}{1.723560in}}%
\pgfpathlineto{\pgfqpoint{3.958884in}{1.554720in}}%
\pgfpathlineto{\pgfqpoint{4.151033in}{1.454550in}}%
\pgfpathlineto{\pgfqpoint{4.343182in}{1.377690in}}%
\pgfpathlineto{\pgfqpoint{4.535331in}{1.310700in}}%
\pgfpathlineto{\pgfqpoint{4.727479in}{1.242660in}}%
\pgfpathlineto{\pgfqpoint{4.919628in}{1.160970in}}%
\pgfpathlineto{\pgfqpoint{5.111777in}{1.040010in}}%
\pgfpathlineto{\pgfqpoint{5.303926in}{0.877470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.286364in}{0.330000in}}{\pgfqpoint{2.113636in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.382438in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{3.574587in}{1.889880in}}%
\pgfpathlineto{\pgfqpoint{3.766736in}{1.730490in}}%
\pgfpathlineto{\pgfqpoint{3.958884in}{1.584330in}}%
\pgfpathlineto{\pgfqpoint{4.151033in}{1.473450in}}%
\pgfpathlineto{\pgfqpoint{4.343182in}{1.391550in}}%
\pgfpathlineto{\pgfqpoint{4.535331in}{1.323510in}}%
\pgfpathlineto{\pgfqpoint{4.727479in}{1.256310in}}%
\pgfpathlineto{\pgfqpoint{4.919628in}{1.179450in}}%
\pgfpathlineto{\pgfqpoint{5.111777in}{1.066260in}}%
\pgfpathlineto{\pgfqpoint{5.303926in}{0.911700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.286364in}{0.330000in}}{\pgfqpoint{2.113636in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382438in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{3.574587in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{3.766736in}{0.988770in}}%
\pgfpathlineto{\pgfqpoint{3.958884in}{1.050930in}}%
\pgfpathlineto{\pgfqpoint{4.151033in}{1.068150in}}%
\pgfpathlineto{\pgfqpoint{4.343182in}{1.081380in}}%
\pgfpathlineto{\pgfqpoint{4.535331in}{1.091460in}}%
\pgfpathlineto{\pgfqpoint{4.727479in}{1.101120in}}%
\pgfpathlineto{\pgfqpoint{4.919628in}{1.110570in}}%
\pgfpathlineto{\pgfqpoint{5.111777in}{1.147110in}}%
\pgfpathlineto{\pgfqpoint{5.303926in}{1.174410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.286364in}{0.330000in}}{\pgfqpoint{2.113636in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.382438in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{3.574587in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{3.766736in}{0.957480in}}%
\pgfpathlineto{\pgfqpoint{3.958884in}{1.046940in}}%
\pgfpathlineto{\pgfqpoint{4.151033in}{1.063320in}}%
\pgfpathlineto{\pgfqpoint{4.343182in}{1.079490in}}%
\pgfpathlineto{\pgfqpoint{4.535331in}{1.089360in}}%
\pgfpathlineto{\pgfqpoint{4.727479in}{1.100070in}}%
\pgfpathlineto{\pgfqpoint{4.919628in}{1.107840in}}%
\pgfpathlineto{\pgfqpoint{5.111777in}{1.139340in}}%
\pgfpathlineto{\pgfqpoint{5.303926in}{1.171050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.286364in}{0.330000in}}{\pgfqpoint{2.113636in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382438in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{3.574587in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{3.766736in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{3.958884in}{0.718290in}}%
\pgfpathlineto{\pgfqpoint{4.151033in}{0.843030in}}%
\pgfpathlineto{\pgfqpoint{4.343182in}{0.923670in}}%
\pgfpathlineto{\pgfqpoint{4.535331in}{0.991080in}}%
\pgfpathlineto{\pgfqpoint{4.727479in}{1.057860in}}%
\pgfpathlineto{\pgfqpoint{4.919628in}{1.133040in}}%
\pgfpathlineto{\pgfqpoint{5.111777in}{1.217880in}}%
\pgfpathlineto{\pgfqpoint{5.303926in}{1.353120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.286364in}{0.330000in}}{\pgfqpoint{2.113636in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.382438in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{3.574587in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{3.766736in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{3.958884in}{0.680280in}}%
\pgfpathlineto{\pgfqpoint{4.151033in}{0.822030in}}%
\pgfpathlineto{\pgfqpoint{4.343182in}{0.910230in}}%
\pgfpathlineto{\pgfqpoint{4.535331in}{0.978690in}}%
\pgfpathlineto{\pgfqpoint{4.727479in}{1.044420in}}%
\pgfpathlineto{\pgfqpoint{4.919628in}{1.116870in}}%
\pgfpathlineto{\pgfqpoint{5.111777in}{1.199400in}}%
\pgfpathlineto{\pgfqpoint{5.303926in}{1.322250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286364in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{3.286364in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286364in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286364in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.343182in,y=2.723333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Calibrated Probabilities}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512268in}{1.754198in}}%
\pgfpathlineto{\pgfqpoint{5.302778in}{1.754198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.330556in}{1.754198in}}{\pgfqpoint{5.330556in}{1.781976in}}%
\pgfpathlineto{\pgfqpoint{5.330556in}{2.542778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.330556in}{2.570556in}}{\pgfqpoint{5.302778in}{2.570556in}}%
\pgfpathlineto{\pgfqpoint{4.512268in}{2.570556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.484490in}{2.570556in}}{\pgfqpoint{4.484490in}{2.542778in}}%
\pgfpathlineto{\pgfqpoint{4.484490in}{1.781976in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.484490in}{1.754198in}}{\pgfqpoint{4.512268in}{1.754198in}}%
\pgfpathlineto{\pgfqpoint{4.512268in}{1.754198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540046in}{2.466389in}}%
\pgfpathlineto{\pgfqpoint{4.678935in}{2.466389in}}%
\pgfpathlineto{\pgfqpoint{4.817824in}{2.466389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.928935in,y=2.417778in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Exit 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540046in}{2.272716in}}%
\pgfpathlineto{\pgfqpoint{4.678935in}{2.272716in}}%
\pgfpathlineto{\pgfqpoint{4.817824in}{2.272716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.928935in,y=2.224105in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Exit 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540046in}{2.079043in}}%
\pgfpathlineto{\pgfqpoint{4.678935in}{2.079043in}}%
\pgfpathlineto{\pgfqpoint{4.817824in}{2.079043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.928935in,y=2.030432in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Exit 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540046in}{1.885371in}}%
\pgfpathlineto{\pgfqpoint{4.678935in}{1.885371in}}%
\pgfpathlineto{\pgfqpoint{4.817824in}{1.885371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.928935in,y=1.836759in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Exit 3}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/calibration_probs.tex <==
\begin{tikzpicture}

% \begin{axis}[
%     width=5cm,
%     height=5cm,
% ]
% \addplot[blue, thick] table[x=x, y=y1, col sep=comma] {data/uncalibrated_probs.csv};
% \addplot[red, thick] table[x=x, y=y2, col sep=comma] {data/uncalibrated_probs.csv};
% \addplot[orange, thick] table[x=x, y=y3, col sep=comma] {data/uncalibrated_probs.csv};
% \addplot[purple, thick] table[x=x, y=y4, col sep=comma] {data/uncalibrated_probs.csv};

% \end{axis}

\begin{axis}[
    width=5cm,
    height=5cm,
]
\addplot[blue, thick] table[x=x, y=y1, col sep=comma] {data/calibrated_probs.csv};
\addplot[red, thick] table[x=x, y=y2, col sep=comma] {data/calibrated_probs.csv};
\addplot[orange, thick] table[x=x, y=y3, col sep=comma] {data/calibrated_probs.csv};
\addplot[purple, thick] table[x=x, y=y4, col sep=comma] {data/calibrated_probs.csv};

\end{axis}
\end{tikzpicture}

==> figures/en_provision_storage_model.tex <==
\usetikzlibrary{positioning}

\tikzstyle{int}=[draw, fill=blue!20, align=center]
\tikzstyle{init} = [pin edge={to-,thin,black}]
\begin{tikzpicture}[auto,>=latex']
    \node [int] (a) {Environment Randomness \\(e.g., solar irradiation or wind speed)};
    
    \node [int] (b) [right =of a] {Structural model};
    
    \node [int] (b2) [below =of b, yshift=2.5em] {Charging dynamics};
    \node [int] (b3) [below =of b2, yshift=2.5em] {Discharging dynamics};
    
    \node [ align=center] (label_a) [above =of a, yshift=-3em] {Energy Provision};
    \node [ align=center] (label_b) [above =of b, yshift=-3em] {Energy Storage};
    % \node [coordinate] (end) [right of=c, node distance=2cm]{};
    %\path[->] (a) edge node {} (b);
    % \draw[->] (c) edge node {} (d) ;
\end{tikzpicture}

==> figures/end2end_model.tex <==
\tikzstyle{int}=[draw, fill=blue!20, minimum size=2em]
\tikzstyle{init} = [pin edge={to-,thin,black}]
\usetikzlibrary{shapes,arrows,positioning}

\begin{tikzpicture}[node distance=2.5cm,auto,>=latex']
    \node [int] (a) {Sensing};
    \node (b) [left of=a,node distance=2cm, coordinate] {a};
    \node [int] (c) [right of=a] {Inference};
    \node [int] (d) [right of=c, node distance=3.1cm] {Communication};
    \node [coordinate] (end) [right of=c, node distance=2cm]{};
    \path[->] (b) edge node {} (a);
    \path[->] (a) edge node {} (c);
    \draw[->] (c) edge node {} (d) ;
\end{tikzpicture}

==> figures/incremental_scheme.tex <==
\usetikzlibrary{shapes.geometric}
\begin{tikzpicture}[scale=1.]
    \draw[draw=black, fill=red!30] (-0.5,2.8) rectangle ++(2.,0.3);

    \fill[fill=Blue!20, fill opacity=0.2] (-1.7,1.55) rectangle (2.5,.85);
    \fill[fill=Blue!20, fill opacity=0.4] (-1.7,.85) rectangle (2.5,.15);
    
    \node[black] at (0.,2.2) {\small$\hat{\ry}^{(1)}$};
    \node[black] at (1.,2.2) {\small$\hat{\ry}^{(2)}$};
    \node[black] at (2.,2.2) {\small$\hat{\ry}^{(3)}$};
    % \node[black] at (3.,2.2) {$\hat{Y}_t^{(3)}$};
    
    \node[black] at (-1.5,2.2) {$\rw$};

    % Exits' arrows 
    \draw[black, ->] (0, 2.8) -- (0,2.5);
    \draw[black, ->] (1, 2.8) -- (1,2.5);
    \draw[black, ->] (2, 2.95) -- (2,2.5);
    % \draw[black, ->] (3, 2.95) -- (3,2.5);
    \draw[black] (1.5, 2.95) -- (2,2.95);
    \draw[black, ->] (-1.5, 2.95) -- (-0.5,2.95);

    % Time slots
    \node[black] at (-1.,1.55) {\footnotesize$\tau=0$};
    \node[black] at (-1.,.85) {\footnotesize$\tau=1$};
    \node[black] at (-1.,.15) {\footnotesize$\tau=0$};
    % \node[black] at (-1.,.4) {\footnotesize$\tau=2$};
    % \node[black] at (-1.,.5) {$\tau=3$};

    \node[state, rectangle, fill=gray!5, inner sep=1pt,minimum size=0pt] at (0.,1.7) (A1) {\small$t_n$};
    \node[state, rectangle, fill=gray!5, inner sep=1pt,minimum size=0pt] at (0.,.85) (B1) {\tiny$t_n+1$};
    \node[state, rectangle, fill=gray!5, inner sep=1pt,minimum size=0pt, opacity=.4] at (1.,.85) (B2) {\tiny$t_n+1$};
    % \node[state, rectangle, fill=gray!5, inner sep=1pt,minimum size=0pt] at (0.,0.31) (C1) {\tiny$t_n+2$};
    % \node[state, rectangle, fill=gray!5, inner sep=1pt,minimum size=0pt] at (1.,0.31) (C2) {\tiny$t_n+2$};
    % \node[state, rectangle, fill=gray!5, inner sep=1pt,minimum size=0pt] at (2.,0.31) (C3) {\tiny$t_n+2$};
    %%%%%%
    \node[state, rectangle, fill=gray!5, inner sep=1pt,minimum size=0pt, opacity=.4] at (0.,0.15) (C1) {\tiny$t_{n+1}$};
    \node[state, rectangle, fill=gray!5, inner sep=1pt,minimum size=0pt] at (1.,0.15) (C2) {\tiny$t_{n+1}$};
    \node[state, rectangle, fill=gray!5, inner sep=1pt,minimum size=0pt, opacity=.4] at (2.,0.15) (C3) {\tiny$t_{n+1}$};

    \path
    % Idle
    (A1) edge[below, ->, Blue, thick]		        node{}	(B1)
    (B1) edge[below,->, Blue, opacity=.4 ]		            node{}	(C1)
    (B2) edge[below,->, Blue, opacity=.4 ]		            node{}	(C2)
    % Continue
    (A1) edge[below, bend left,->, Magenta, opacity=.4 ]		node{}	(B2)
    (B1) edge[below,bend left,->, Magenta, thick]		node{}	(C2)
    (B2) edge[below,bend left,->, Magenta, opacity=.4 ]		node{}	(C3);
    % %%%% Last
    % (C1) edge[->, black] node{}	(D1)
    % (C2) edge[->, black] node{}	(D2)
    % (C3) edge[->, black] node{}	(D3);

    \node[inner sep=0] at (-1.5,2.95) {\includegraphics[scale=0.12]{figures/mnist5.png}};

    \draw[draw=black, <->] (-1.7,1.55) -- (-1.7,0.15);
    %\node[black] at (-2.45,.85) {\footnotesize$(K-1)\Delta$};
    
    % \draw[draw=black, dashed] (-1.5,.85) -- (2.5,.85);
    % \draw[draw=black, dashed] (-1.5,.15) -- (2.5,.15);

    % Legend
    \fill[fill=Blue, fill opacity=1] (1.4+0.45,1.6-0.12) rectangle (1.55+0.45,1.57-0.12);
    \node[black] at (2.+0.45,1.585-0.12) {\small$\alpha= 0$};
    \fill[fill=Magenta, fill opacity=1] (1.4+0.45,1.4-0.18) rectangle (1.55+0.45,1.37-0.18);
    \node[black] at (2.+0.45,1.385-0.18) {\small$\alpha= 1$};

    

    
    
    
    
    
    % \draw[draw=black] (0,0) rectangle ++(3,0.7);
    % \filldraw[fill=Blue!20] (0,0) rectangle ++(1,0.7);
    % \filldraw[fill=Blue!20] (0,0) rectangle ++(2,0.7);
    % \filldraw[fill=Blue!20] (0,0) rectangle ++(3,0.7);
    % % \filldraw<6-6>[fill=Blue!20] (0,0) rectangle ++(4,0.7);
    % \draw[draw=black] (1,0) -- (1,0.7);
    % \draw[draw=black] (2,0) -- (2,0.7);
    % \draw[draw=black] (3,0) -- (3,0.7);
    % %\draw[draw=black, <->] (0,-0.2) -- (3,-0.2);
    % \node[Blue] at (0.5,0.35) {\footnotesize$\tau=0$};
    % \node[Blue] at (1.5,0.35) {\footnotesize$\tau=1$};
    % \node[Blue] at (2.5,0.35) {\footnotesize$\tau=2$};
    % % \node<9-11>[Blue] at (3.5,0.35) {\footnotesize$\tau=3$};
    
    % \node[Blue] at (0.,-0.2) {\footnotesize$\tau_{-}$};
    % \node[Blue] at (1,-0.2) {\footnotesize$\tau_{-}$};
    % \node[Blue] at (2,-0.2) {\footnotesize$\tau_{-}$};
    % % \node<9-11>[Blue] at (3,-0.2) {\footnotesize$\tau_{-}$};
    
    % \node at (0.5,-0.7) {$A_{t,0}$};
    % \node at (1.5,-0.7) {$A_{t,1}$};
    % \node at (2.5,-0.7) {$A_{t,2}$};
    % % \node<10-> at (3.5,-0.7) {$A_{t,3}$};
    % \node at (3.9,-0.7) {$\ \ \longrightarrow \ \ \overrightarrow{A}_t$};
    % %\node<5> at (3.5,-0.7) {$A_{t,3}$};
    % %\node<5>[Blue] at (4,-0.3) {\Large$\tau$};
    % %\node<1-7> at (4,-0.3) {$D$};
    % % \node<5> at (4.6,-0.3) {$=D$};
    % %\node at (-1.1, 0.35) {time slot $t$};
    % \node at (1.5,1.3) {time slot $t$};
    % \node at (1.5,1.3) {time slot $t+1$};
    % \draw[draw=black, <->] (0,1.) -- (3,1.);
    % % \node at (.5,1.3) {sub-slot};
    % % \draw[draw=black, <->] (0,1.) -- (1,1.);
\end{tikzpicture}


==> figures/introduction/intro_diagram/intro_diagram.tex <==


%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale=0.7]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp9328190832398342] 

\draw[dashed, fill=red!30, fill opacity=.6] (198,48.5) -- (518,48.5) -- (518,130) -- (198,130) -- cycle ;

\draw (358,32) node [anchor=north, inner sep=0.75pt, align=left, font = {\small}] {Adaptive Inference System};

%Straight Lines [id:da6302439738965355] 
\draw[-{Latex[open, length=5pt]}, BlueViolet, thick] (296,171) -- (296,116) ;

%Straight Lines [id:da3225210664697906] 

\draw [-{Stealth}] (116,91) -- (214,91) ;

%Straight Lines [id:da7664919137160005] 
\draw[-{Stealth}] (369,91) -- (424,91) ;


%Straight Lines [id:da1845856116310065] 
\draw[densely dotted, thick]  (405,91) -- (405,198) ;
\draw[-{Stealth}, densely dotted, thick]  (405,198) -- (352.5,198) ;


%Straight Lines [id:da092760996201529] 
\draw [-{Stealth}]  (502,91) -- (590,91) ;


% EH arrow
\draw [-{Stealth}]  (176,217.5) -- (238.5,217.5) ;


% ES arrow 
\draw [-{Stealth}]  (176,179) -- (238.5,179) ;

%Image [id:dp8736669816753753] 
\draw (85,115) node  {\includegraphics[width=28pt,height=28pt]{figures/mnist5.png}};
\draw (90,52) node  {\includegraphics[scale=.6]{figures/people.png}};

% Image
\draw (620,115) node  {\includegraphics[width=28pt,height=28pt]{figures/mnist5.png}};
\draw (622,52) node  {\includegraphics[scale=0.6]{figures/people_detection.png}};

\draw  [color={rgb,255:red,224;green,16;blue,182}, thick ] (604,96) -- (634,96) -- (634,130) -- (604,130) -- cycle ;

% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (214.25,63.74) -- (369.25,63.74) -- (369.25,115.74) -- (214.25,115.74) -- cycle  ;
\draw (291.75,89.74) node   [align=left] {\begin{minipage}[lt]{103.02pt}\setlength\topsep{0pt}
\begin{center}
\footnotesize{\textbf{Computing Module} \\(e.g., EE, MmS)}
\end{center}
\end{minipage}};

% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (424.2,63.74) -- (502.2,63.74) -- (502.2,115.74) -- (424.2,115.74) -- cycle  ;

\draw (463.2,90.25) node   [align=left] {\begin{minipage}[lt]{100.32pt}\setlength{\lineskip}{0pt}
\begin{center}
\footnotesize{Predictive\\Module}
\end{center}
\end{minipage}};

% Text Node
\draw  [fill=Apricot!20]  (238.5,165.5) -- (352.5,165.5) -- (352.5,231) -- (238.5,231) -- cycle  ;

\draw (295.5,198) node   [align=left] {\begin{minipage}[lt]{74.8pt}\setlength\topsep{0pt}
\begin{center}
    \small{Controller}
\end{center}
\end{minipage}};


% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (65,165.5) -- (176,165.5) -- (176,192.5) -- (65,192.5) -- cycle  ;

\draw (120.5,179) node   [align=left] {\begin{minipage}[lt]{100pt}\setlength\topsep{0pt}
\begin{center}
\scriptsize{Energy Storage} 
\end{center}
\end{minipage}};


% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }, fill opacity=1 ]  (65,204) -- (176,204) -- (176,231) -- (65,231) -- cycle  ;

\draw (120.5,217.5) node   [align=left] {\begin{minipage}[lt]{100pt}\setlength\topsep{0pt}
\begin{center}
\scriptsize{Energy Harvesting} 
\end{center}
\end{minipage}};

% Text Node
\draw (116,94) node [anchor=north west, inner sep=0.75pt, align=left, font = {\scriptsize}] {\textbf{Sensor Data}\\%(e.g., images,\\ 3D scenes)
};

\draw (522,94) node [anchor=north west, inner sep=0.75pt, align=left, font = {\scriptsize}] {\textbf{Prediction}\\%(e.g., labels\\bounding boxes)
};


% Text Node
\draw (410,156) node [anchor=north west, inner sep=0.75pt, align=left, font = {\scriptsize}] {\textbf{Feedback Information}\\
%(e.g., prediction confidence)
};

% Text Node
\draw (298,142) node [anchor=north west, inner sep=0.75pt, align=left, font = {\scriptsize}] {\textbf{\textcolor{BlueViolet}{Computing} \textcolor{BlueViolet}{Mode}}\\ \textcolor{BlueViolet}{
%(e.g., exit selection)
}};

% Text Node
% \draw (321,49) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{67.35pt}\setlength\topsep{0pt}
% \begin{center}
% Adaptive DNN
% \end{center}

% \end{minipage}};

% Text Node
\draw (180,162) node [anchor=north west, inner sep=0.75pt, align=left, font = {\scriptsize}] {{\scriptsize ES state}};
% Text Node
\draw (180,200.5) node [anchor=north west, inner sep=0.75pt, align=left, font = {\scriptsize}] {{\scriptsize EH state}};


\end{tikzpicture}


==> figures/model_exit.tex <==
\newcommand{\tx}{-1.7}
\newcommand{\ty}{1.7}
\newcommand{\sx}{0.}
\newcommand{\sy}{1.5}
\newcommand{\imgy}{2.95}

\usetikzlibrary{circuits.ee.IEC}


\begin{tikzpicture}[
    circuit ee IEC,
    set make contact graphic= var make contact IEC graphic
    ]
    \draw[draw=black, dashed, fill=Apricot!20] (-0.75,-0.75) rectangle ++(2.3,1.6);
    \draw[draw=black, fill=red!30] (-0.6,-0.5) rectangle ++(2.,1);
    \node[black] at (0.4,.68) {\small Control};
    
    \node[black!50] at (0.,-1.3) {\small$\hat{\ry}_t^{(1)}$};
    \node[black] at (1.,-1.3) {\small$\hat{\ry}_t^{(2)}$};
    \node[black!50] at (2.,-1.3) {\small$\hat{\ry}_t^{(3)}$};

    % Body
    \draw[black] (-1.5, 0) node[fill, circle, inner sep=1pt]{} -- (-.35,0);
    \draw[black] (.15, 0) node[fill, circle, inner sep=1pt]{} -- (.65,0);
    \draw[black] (1.15, 0) node[fill, circle, inner sep=1pt]{} -- (2,0);
    %\draw[black] (2.15, 0) node[fill, circle, inner sep=1pt]{} -- (2.65,0);

    \draw[black, ->] (.65+0.353-1, -0.353) node[fill, circle, inner sep=1pt]{} -- (.65+0.353-1,-1);
    \draw[black, ->] (.65+0.353, -0.353) node[fill, circle, inner sep=1pt]{} -- (.65+0.353,-1);
    \draw[black, ->] (.65+0.353+1, 0) -- (.65+0.353+1,-1);

    % switch
    % \draw (-0.35, 0) node[fill=white, draw, circle, inner sep=1pt]{} -- ++ (0.353, 0.353);
    % \draw[->, thick] (-0.2, 0+0.3) to[bend left] (-.17, -0.16);
    \draw (-0.35, 0) node[fill=white, draw, circle, inner sep=1pt]{} -- ++ (0.5, 0);
    \draw[->, thick] (-0.18, 0+0.3) to[bend left] (-.16, -0.2);
    
    
    % \draw (0.65, 0) node[fill=white, draw, circle, inner sep=1pt]{} -- ++ (0.353, 0.353);
    % \draw[->, thick] (.8, 0+0.3) to[bend left] (.83, -0.16);
    \draw (0.65, 0) node[fill=white, draw, circle, inner sep=1pt]{} -- ++ (0.353, -0.353);
    \draw[->, thick] (.8, 0+0.3) to[bend left] (.85, -0.2);

    % Picture
    \node[inner sep=0] at (-1.8,0) {\includegraphics[scale=0.12]{figures/mnist5.png}};
    \node[black] at (-1.05,-0.2) {\small$\rw_t$};

    % Battery Block
    \draw[draw=black ] (-1.05,1.1) rectangle node[]{\small ESD $\rb_t$} ++(1.2,0.4);
    \draw[->] (-1.05+1.2, 1.3) -- +(.25,0) -- (-.8+1.2, 0.85);

    % Harvesting Block
    \draw[draw=black ] (.8,1.1) rectangle node[]{\small EH $\rh_t$} ++(1.2,0.4);
    \draw[->] (.8, 1.3) -- +(-.25,0) -- (.8-0.25, 0.85);
    % \draw[->] (\basex+1.8,\basey-\modeloffset-1+0.2) -- +(-.25,0) -- (\basex+1.8-0.25,\basey-\modeloffset-0.3);

\end{tikzpicture}


==> figures/model_multiplexing.tex <==
% \newcommand{\tx}{-1.7}
% \newcommand{\ty}{1.7}
% \newcommand{\sx}{0.}
% \newcommand{\sy}{1.2}
% \newcommand{\imgy}{3.2}
% \newcommand{\upoffset}{0.1}


% \begin{tikzpicture}[scale=1.]
%     \draw[draw=black, fill=red!30] (\sx-0.2,\sy+1.2-\upoffset) rectangle ++(.4,0.3);
%     \draw[draw=black, fill=red!30] (\sx+1-0.2,\sy+1.2-\upoffset) rectangle ++(.4,0.3);
%     \draw[draw=black, fill=red!30] (\sx+2-0.2,\sy+1.2-\upoffset) rectangle ++(.4,0.3);

%     \fill[fill=blue!20, fill opacity=0.2] (\sx-1.7,\sy+0.2) rectangle (\sx+2.5,\sy-1.2);
%     % \fill[fill=blue!20, fill opacity=0.4] (-1.7,1.) rectangle (2.5,.3);
    
%     \node[black] at (\sx+0.,\sy+.7-\upoffset) {\small$\text{Acc}_{1}$};
%     \node[black] at (\sx+1.,\sy+.7-\upoffset) {\small$\text{Acc}_{2}$};
%     \node[black] at (\sx+2.,\sy+.7-\upoffset) {\small$\text{Acc}_{3}$};
%     % \node[black] at (3.,2.2) {$\hat{Y}_t^{(3)}$};
    
%     \node[black] at (-1.5,2.2) {$X_t$};

%     % Exits' arrows 
%     \draw[black, ->] (\sx+0, \sy+1.2-\upoffset) -- (\sx+0,\sy+.9-\upoffset);
%     \draw[black, ->] (\sx+1, \sy+1.2-\upoffset) -- (\sx+1,\sy+.9-\upoffset);
%     \draw[black, ->] (\sx+2, \sy+1.2-\upoffset) -- (\sx+2,\sy+.9-\upoffset);
%     % \draw[black, ->] (3, 2.95) -- (3,2.5);
%     %\draw[black] (\sx+1.5, 2.95) -- (\sx+2,2.95);
%     \draw[black, ] (\sx-1.5, \imgy) -- (\sx+1,\imgy);

%     \node[ state, fill=gray!5, inner sep=1pt,minimum size=0pt] at (\sx,\sy) (A1) {\small$s_t$};
%     \node[ state, fill=gray!5, inner sep=1pt,minimum size=0pt] at (\sx,\sy-1.5) (C1) {\tiny$s_{t+1}$};
%     \node[ state, fill=gray!5, inner sep=1pt,minimum size=0pt] at (\sx+1,\sy-1.5) (C2) {\tiny$s_{t+1}$};
%     \node[ state, fill=gray!5, inner sep=1pt,minimum size=0pt] at (\sx+2,\sy-1.5) (C3) {\tiny$s_{t+1}$};

%     \path
%     % Idle
%     (A1) edge[below, ->, blue, ]		        node{}	(C1)
%     (A1) edge[below,->, purple, bend left ]		            node{}	(C2)
%     (A1) edge[below,->, orange, bend left ]		            node{}	(C3);

%     \node[inner sep=0] at (-1.5,\imgy) {\includegraphics[scale=0.12]{figures/mnist5.png}};

%     \draw[draw=black, <->] (\sx-1.7,\sy+0.2) -- (\sx-1.7,\sy+0.2-1.4);
%     \node[black] at (-1.88,1.) {\footnotesize$t$};
    
%     % \draw[draw=black, dashed] (-1.5,1.) -- (2.5,1.);
%     % \draw[draw=black, dashed] (-1.5,.3) -- (2.5,.3);

%     % Legend
%     \fill[fill=blue, fill opacity=1] (\sx+1.6,\sy+0.1) rectangle (\sx+1.75,\sy+0.07);
%     \node[black] at (\sx+2.1,\sy+.085) {\tiny$A_{t}$= $1$};
%     \fill[fill=purple, fill opacity=1] (\sx+1.6,\sy-0.1) rectangle (\sx+1.75,\sy-0.13);
%     \node[black] at (\sx+2.1,\sy-0.115) {\tiny$A_{t}$= $2$};
%     \fill[fill=orange, fill opacity=1] (\sx+1.6,\sy-.3) rectangle (\sx+1.75,\sy-0.33);
%     \node[black] at (\sx+2.1,\sy-0.315) {\tiny$A_{t}$= $3$};

% \end{tikzpicture}

\newcommand{\sizemodelbox}{0.45}
\newcommand{\sizemodelboxy}{0.35}
\newcommand{\modeloffset}{0.5}
\newcommand{\basex}{-0.2}
\newcommand{\basey}{0}


\usetikzlibrary{circuits.ee.IEC}

\begin{tikzpicture}[
    circuit ee IEC,
    set make contact graphic= var make contact IEC graphic
    ]

    %% Controller box
    \draw[draw=black,dashed, fill=Apricot!20] (\basex+.8,\basey-\modeloffset-0.2) rectangle ++(1.2,1.6);
    \node[black] at (\basex+0.8+1.2/2,\basey+\modeloffset+0.25) {\small Control};

    % Battery Block
    \draw[draw=black] (\basex-0.2,\basey+\modeloffset+0.6) rectangle node[]{\small ES $\rb_t$} ++(1.2,0.4);
    \draw[->] (\basex+1.,\basey+\modeloffset+0.6+0.2) -- +(.25,0) -- (\basex+1.+0.25,\basey+\modeloffset+0.4);

    % Harvesting Block
    \draw[draw=black] (\basex+1.8,\basey+\modeloffset+0.6) rectangle node[]{\small EH $\rh_t$} ++(1.2,0.4);
    \draw[->] (\basex+1.8,\basey+\modeloffset+0.6+0.2) -- +(-.25,0) -- (\basex+1.8-0.25,\basey+\modeloffset+0.4);
    
    % Picture
    \node[inner sep=0, anchor=east] at (0.05,0) {\includegraphics[scale=0.12]{figures/mnist5.png}};
    \node[black] at (0.3,-.2) {\small$\rw_t$};

    % Models
    \draw[draw=black, fill=red!30] (2,\modeloffset-\sizemodelboxy/2) rectangle node[]{\footnotesize$f_1$} ++(\sizemodelbox,\sizemodelboxy);
    \draw[draw=black, fill=red!30] (2,\modeloffset-0.5-\sizemodelboxy/2) rectangle node[]{\footnotesize$f_2$} ++(\sizemodelbox+0.2,\sizemodelboxy);
    \draw[draw=black, fill=red!30] (2,\modeloffset-1-\sizemodelboxy/2) rectangle node[]{\footnotesize$f_3$} ++(\sizemodelbox+0.4,\sizemodelboxy);
    
    % Input
    \draw (-0.1, \basey) -- (\basex+1, \basey) node[circle, fill, inner sep=1pt] {};
    
    % switch
    \draw (\basex+1, \basey) -- ++ (\modeloffset, \modeloffset);
    \draw[->, thick] (\basex+1.2, \basey+0.4) to[bend left] (\basex+1.3, \basey-0.36);

    % 
    \draw (\basex+1.5, \basey+\modeloffset) node[circle, fill=white, draw, inner sep=1pt]{} -- (2., \basey+\modeloffset);
    \draw (\basex+1.707, \basey) node[circle, fill=white, draw, inner sep=1pt]{} -- (2, \basey);
    \draw (\basex+1.5, \basey-\modeloffset) node[circle, fill=white, draw, inner sep=1pt]{} -- (2., \basey-\modeloffset);


    \draw[->] (2+\sizemodelbox, \basey+\modeloffset) -- ++ (.1+0.6, 0);
    \draw[->] (2+\sizemodelbox+0.2, \basey) -- ++ (.1+0.4, 0);
    \draw[->] (2+\sizemodelbox+0.4, \basey-\modeloffset) -- ++ (.1+0.2, 0);

    \node[black] at (3.1+0.4,.5) {\small$\hat{\ry}_t^{(1)}$};
    \node[black!50] at (3.1+0.4,0) {\small$\hat{\ry}_t^{(2)}$};
    \node[black!50] at (3.1+0.4,-.5) {\small$\hat{\ry}_t^{(3)}$};
\end{tikzpicture}


==> figures/oneshot_scheme.tex <==
\newcommand{\tx}{-1.7}
\newcommand{\ty}{1.7}
\newcommand{\sx}{0.}
\newcommand{\sy}{1.3}
\newcommand{\imgy}{2.95}

\usetikzlibrary{shapes.geometric}

\begin{tikzpicture}[scale=1.]
    \draw[draw=black, fill=red!30] (-0.5,2.8) rectangle ++(2.,0.3);

    \fill[fill=Blue!20, fill opacity=0.2] (\sx-1.7,\sy+0.2) rectangle (\sx+2.5,\sy-1.2);
    % \fill[fill=Blue!20, fill opacity=0.4] (-1.7,1.) rectangle (2.5,.3);
    
    \node[black] at (0.,2.2) {\small$\hat{\ry}^{(1)}$};
    \node[black] at (1.,2.2) {\small$\hat{\ry}^{(2)}$};
    \node[black] at (2.,2.2) {\small$\hat{\ry}^{(3)}$};
    % \node[black] at (3.,2.2) {$\hat{Y}_t^{(3)}$};
    
    \node[black] at (-1.3,2.2) {$\rw$};

    % Exits' arrows 
    \draw[black, ->] (0, 2.8) -- (0,2.5);
    \draw[black, ->] (1, 2.8) -- (1,2.5);
    \draw[black, ->] (2, 2.95) -- (2,2.5);
    % \draw[black, ->] (3, 2.95) -- (3,2.5);
    \draw[black] (1.5, 2.95) -- (2,2.95);
    \draw[black, ->] (-1.5, 2.95) -- (-0.5,2.95);

    \node[ state, rectangle, fill=gray!5, inner sep=1pt,minimum size=0pt] at (\sx,\sy+0.38) (A1) {\small${t_n}$};
    \node[ state, rectangle, fill=gray!5, inner sep=1pt,minimum size=0pt, opacity=.4] at (\sx,\sy-\sy-0.07) (C1) {\small${t_{n+1}}$};
    \node[ state, rectangle, fill=gray!5, inner sep=1pt,minimum size=0pt] at (\sx+1,\sy-\sy-0.07) (C2) {\small${t_{n+1}}$};
    \node[ state, rectangle, fill=gray!5, inner sep=1pt,minimum size=0pt, opacity=.4] at (\sx+2,\sy-\sy-0.07) (C3) {\small${t_{n+1}}$};

    \path
    % Idle
    (A1) edge[below, ->, Blue, thick, opacity=.4 ]		        node{}	(C1)
    (A1) edge[below,->, Magenta, bend left, thick ]		            node{}	(C2)
    (A1) edge[below,->, RedOrange, bend left, thick, opacity=.4 ]		            node{}	(C3);

    \node[inner sep=0] at (-\sy,\imgy) {\includegraphics[scale=0.12]{figures/mnist5.png}};

    \draw[draw=black, <->] (\tx,\ty-0.2) -- (\tx,\ty-\sy-0.3);
    %\node[black] at (-2.48,.85) {\footnotesize$(K-1)\Delta$};
    
    % \draw[draw=black, dashed] (-1.5,1.) -- (2.5,1.);
    % \draw[draw=black, dashed] (-1.5,.3) -- (2.5,.3);

    % Legend
    \fill[fill=Blue, fill opacity=1] (\sx+1.7,\sy+0.1) rectangle (\sx+1.85,\sy+0.07);
    \node[black] at (\sx+2.4,\sy+.085) {\small$\ra=1$};
    \fill[fill=Magenta, fill opacity=1] (\sx+1.7,\sy-0.2) rectangle (\sx+1.85,\sy-0.23);
    \node[black] at (\sx+2.4,\sy-0.115-0.1) {\small$\ra=2$};
    \fill[fill=RedOrange, fill opacity=1] (\sx+1.7,\sy-.5) rectangle (\sx+1.85,\sy-0.53);
    \node[black] at (\sx+2.4,\sy-0.315-0.2) {\small$\ra=3$};

\end{tikzpicture}


==> figures/optimal_policy.tex <==
    \begin{tikzpicture}
        \begin{axis}[
            title=\footnotesize{$\vs=(b,h)\in\mathcal{B}\times \mathcal{H}$},
            title style={at={(0.5,.92)}},
            ticklabel style={font=\footnotesize},
            xlabel= {\small Confidence at exit 1, $z^{(1)}$},
            ylabel={\small Confidence at exit 2, $z^{(2)}$},
            scale=0.6,
            xtick={0, 0.4, 1},
            xticklabels={0, $\delta_{01}(\vs)$, 1},
            ytick={0, 0.3, 1},
            yticklabels={0, $\delta_{02}(\vs)$, 1},
            ymin=0,
            ymax=1, 
            xmin=0, 
            xmax=1]% coordinates
            \fill[gray!20] (0,0) -- (0.4,0.) -- (0.4,0.3) -- (0,0.3) -- cycle;
            \fill[gray!40] (0.4,0) -- (0.4,0.3) -- (0.9,1) -- (1,1) -- (1,0) -- cycle;
            \fill[gray!80] (0,0.3) -- (0.4,0.3) --(.9,1) -- (0,1) -- cycle;
            %\addplot[mark=none, blue, dashed, thick] {x+0.1};
            \addplot[mark=none, blue, dashed, thick] coordinates {(0.4,0.3) (0.9,1)};
            \addplot[mark=none, blue, dashed, thick] coordinates {(0.4,0) (0.4,0.3)};
            \addplot[mark=none, blue, dashed, thick] coordinates {(0.,0.3) (0.4,0.3)};
            % \node[blue] at (0.2,0.185){\footnotesize$\delta(s)$};
            \node[black] at (0.19,0.14) {$\mathcal{Z}_0(\vs)$};
            \node[black] at (0.7,0.3) {$\mathcal{Z}_1(\vs)$};
            \node[black] at (0.26,0.65) {$\mathcal{Z}_2(\vs)$};
        \end{axis}
    \end{tikzpicture}

==> figures/results/flops/flops.tex <==
 \usetikzlibrary{matrix}
\begin{tikzpicture}[remember picture]
    \begin{axis}[
        width=8.5cm,
        height=7.5cm,
        xlabel={Exit Anchors},
        ylabel={G\glspl*{flop}},
        xmin=-0.3,
        xmax=6.3,
        legend columns=5, 
    ]

        \coordinate (insetPosition) at (rel axis cs:0.01,0.95);
        \coordinate (legend) at (axis description cs:0.5,1.0);
    
        \addplot[Violet, thick, mark=*, mark size=1.5pt] table [x=x, y=efficientnet_b0, col sep=comma] {figures/results/flops/flops.csv};
        \addplot[mark=none, Violet, dashed, domain=0:6] {0.400635392};

        \addplot[Plum, thick, mark=*, mark size=1.5pt] table [x=x, y=efficientnet_b1, col sep=comma] {figures/results/flops/flops.csv};
        \addplot[mark=none, Plum, dashed, domain=0:6] {0.711708416};

        \addplot[NavyBlue, thick, mark=*, mark size=1.5pt] table [x=x, y=efficientnet_b2, col sep=comma] {figures/results/flops/flops.csv};
        \addplot[mark=none, NavyBlue, dashed, domain=0:6] {1.12502256};

        \addplot[CornflowerBlue, thick, mark=*, mark size=1.5pt] table [x=x, y=efficientnet_b3, col sep=comma] {figures/results/flops/flops.csv};
        \addplot[mark=none, CornflowerBlue, dashed, domain=0:6] {1.882674768};

        \addplot[Aquamarine, thick, mark=*, mark size=1.5pt] table [x=x, y=efficientnet_b4, col sep=comma] {figures/results/flops/flops.csv};
        \addplot[mark=none, Aquamarine, dashed, domain=3:6] {4.5110616};

        
    
    \end{axis}

    \begin{axis}[
        at={(insetPosition)},
        anchor={outer north west},
        x=0.4cm,
        y=0.1cm,
        footnotesize,
        legend columns=7,
        legend style={at={(0.,1.)}, anchor=north west}
        ]
        
        \addplot[Violet, thick, mark=*, mark size=0.6pt] table [x=x, y=efficientnet_b0, col sep=comma] {figures/results/flops/flops.csv};
        \label{plot:line0}
        % \addlegendentry{B0}

        \addplot[Plum, thick, mark=*, mark size=0.6pt] table [x=x, y=efficientnet_b1, col sep=comma] {figures/results/flops/flops.csv};
        \label{plot:line11}
        % \addlegendentry{B1}

        \addplot[NavyBlue, thick, mark=*, mark size=0.6pt] table [x=x, y=efficientnet_b2, col sep=comma] {figures/results/flops/flops.csv};
        \label{plot:line2}
        % \addlegendentry{B2}

        \addplot[CornflowerBlue, thick, mark=*, mark size=0.6pt] table [x=x, y=efficientnet_b3, col sep=comma] {figures/results/flops/flops.csv};
        \label{plot:line3}
        % \addlegendentry{B3}

        \addplot[Aquamarine, thick, mark=*, mark size=0.6pt] table [x=x, y=efficientnet_b4, col sep=comma] {figures/results/flops/flops.csv};
        \label{plot:line4}
        % \addlegendentry{B4}

        \addplot[Green, thick, mark=*, mark size=0.6pt] table [x=x, y=efficientnet_b5, col sep=comma] {figures/results/flops/flops.csv};
        \label{plot:line5}
        % \addlegendentry{B5}

        \addplot[LimeGreen, thick, mark=*, mark size=0.6pt] table [x=x, y=efficientnet_b6, col sep=comma] {figures/results/flops/flops.csv};
        \label{plot:line6}
        % \addlegendentry{B6}
        
    \end{axis}

    % Legend
    \matrix [
            matrix of nodes,
            anchor=south,
        ] at (legend) {
            \ref*{plot:line0} \footnotesize B0 & \footnotesize \ref*{plot:line11} B1 & \footnotesize \ref*{plot:line2} B2 & \footnotesize  \ref*{plot:line3} B3 & \footnotesize  \ref*{plot:line4} B4 & \footnotesize  \ref*{plot:line5} B5 & \footnotesize  \ref*{plot:line6} B6 \\
        };
\end{tikzpicture}

==> figures/results/performance/performance.tex <==
% \usetikzlibrary{
%         pgfplots.colorbrewer,
%     }
% \usepgfplotslibrary{colormaps}
\usetikzlibrary{fit, shapes, positioning}
% \usepgfplotslibrary{groupplots}

\begin{tikzpicture}[remember picture, every mark/.append style={mark size=1.8pt},]
    \begin{groupplot}[
        group style={
            group size=2 by 1,
            group name=plots,
            horizontal sep=1.5cm
        },
    ]

        \nextgroupplot[
            xlabel={\gls*{es} Maximum Capacity, $b_{\text{max}}$},
            ylabel={Average Accuracy, $\rho$},
            % no markers,
            every axis plot/.append style={thick},
            legend columns=2,
            legend style={
                    font=\scriptsize,
                    at={(0.95,0.06)},
                    anchor=south east,
                },
            legend cell align={left},
            symbolic x coords={3,5,10,20,30},
            grid style={line width=.1pt, draw=gray!10},
            major grid style={densely dashed, line width=.2pt,draw=gray!30},
            ymajorgrids=true,
            width=8cm,
            height=6.cm,
            xtick pos=left,
            ytick pos=left,
            % xmajorgrids=true,
        ]   
            \addplot[color=Purple, mark=*] table [x=x, y=y, col sep=comma] {figures/results/performance/data_acc_capacity/data1.csv};
            % \addlegendentry{One-shot EE (DQN)}
        
            \addplot[color=Blue, mark=*] table [x=x, y=y, col sep=comma] {figures/results/performance/data_acc_capacity/data2.csv};
            % \addlegendentry{One-shot EE (Oracle)}

            \addplot[color=Aquamarine, mark=triangle*] table [x=x, y=y, col sep=comma] {figures/results/performance/data_acc_capacity/data7.csv};
            % \addlegendentry{Incremental Sample-Aware EE (DQN)}
        
            \addplot[color=Melon, mark=*] table [x=x, y=y, col sep=comma] {figures/results/performance/data_acc_capacity/data3.csv};
            % \addlegendentry{Incremental Sample-Agnostic EE}
            
            \addplot[color=RedOrange, mark=triangle*] table [x=x, y=y, col sep=comma] {figures/results/performance/data_acc_capacity/data5.csv};
            % \addlegendentry{Incremental Sample-Aware EE}
        
            \addplot[color=LimeGreen, mark=*] table [x=x, y=y, col sep=comma] {figures/results/performance/data_acc_capacity/data4.csv};
            % \addlegendentry{One-shot Random}            
        
            \addplot[color=Green, mark=triangle*] table [x=x, y=y, col sep=comma] {figures/results/performance/data_acc_capacity/data6.csv};
            % \addlegendentry{Incremental Random}
        
            
            % Confidence Intervals
            \addplot [name path=upper, fill=none, draw=none] table [
            x=x, y=upper, col sep=comma]{figures/results/performance/data_acc_capacity/ci1.csv};
            \addplot [name path=lower, fill=none, draw=none] table [
            x=x, y=lower, col sep=comma]{figures/results/performance/data_acc_capacity/ci1.csv};
            \addplot [opacity=0.1, color=Purple] fill between[of=lower and upper];
        
        
            \addplot [name path=upper, fill=none, draw=none] table [
            x=x, y=upper, col sep=comma]{figures/results/performance/data_acc_capacity/ci2.csv};
            \addplot [name path=lower, fill=none, draw=none] table [
            x=x, y=lower, col sep=comma]{figures/results/performance/data_acc_capacity/ci2.csv};
            \addplot [opacity=0.1, color=Blue] fill between[of=lower and upper];
        
            
            \addplot [name path=upper, fill=none, draw=none] table [
            x=x, y=upper, col sep=comma]{figures/results/performance/data_acc_capacity/ci3.csv};
            \addplot [name path=lower, fill=none, draw=none] table [
            x=x, y=lower, col sep=comma]{figures/results/performance/data_acc_capacity/ci3.csv};
            \addplot [opacity=0.1, color=Melon] fill between[of=lower and upper];
        
            
            \addplot [name path=upper, fill=none, draw=none] table [
            x=x, y=upper, col sep=comma]{figures/results/performance/data_acc_capacity/ci4.csv};
            \addplot [name path=lower, fill=none, draw=none] table [
            x=x, y=lower, col sep=comma]{figures/results/performance/data_acc_capacity/ci4.csv};
            \addplot [opacity=0.1, color=LimeGreen] fill between[of=lower and upper];
        
        
            \addplot [name path=upper, fill=none, draw=none] table [
            x=x, y=upper, col sep=comma]{figures/results/performance/data_acc_capacity/ci5.csv};
            \addplot [name path=lower, fill=none, draw=none] table [
            x=x, y=lower, col sep=comma]{figures/results/performance/data_acc_capacity/ci5.csv};
            \addplot [opacity=0.1, color=RedOrange] fill between[of=lower and upper];
        
        
            \addplot [name path=upper, fill=none, draw=none] table [
            x=x, y=upper, col sep=comma]{figures/results/performance/data_acc_capacity/ci6.csv};
            \addplot [name path=lower, fill=none, draw=none] table [
            x=x, y=lower, col sep=comma]{figures/results/performance/data_acc_capacity/ci6.csv};
            \addplot [opacity=0.1, color=Green] fill between[of=lower and upper];
        
        
            \addplot [name path=upper, fill=none, draw=none] table [
            x=x, y=upper, col sep=comma]{figures/results/performance/data_acc_capacity/ci7.csv};
            \addplot [name path=lower, fill=none, draw=none] table [
            x=x, y=lower, col sep=comma]{figures/results/performance/data_acc_capacity/ci7.csv};
            \addplot [opacity=0.1, color=Aquamarine] fill between[of=lower and upper];
            
            \node[color=Green] at (30,0.414) {\footnotesize Random};
            \draw[densely dashed, fill=none, fill opacity=0.2, draw opacity=0.6] (30,0.485) ellipse (0.2cm and .7cm);
        
            \node[color=RedOrange] at (30,0.566) {\footnotesize \gls*{iag}};
            \draw[densely dashed, fill=none, fill opacity=0.2, draw opacity=0.6] (30,0.61) ellipse (0.2cm and .39cm);
            
            \node[color=Blue] at (30,0.73) {\footnotesize \gls*{iaw}};
            \draw[densely dashed, fill=none, fill opacity=0.2, draw opacity=0.6](30,0.685) ellipse (0.2cm and .45cm);
            


        \nextgroupplot[
            xlabel={Incoming Energy Rate, $\mu$},
            ylabel={Average Accuracy, $\rho$},
            no markers,
            every axis plot/.append style={thick},
            legend to name=thelegend,
            legend columns=2,
            legend style={
                    font=\scriptsize,
                    at={(.95,0.06)},
                    anchor=south east,
                    draw=none,
                    /tikz/every even column/.append style={column sep=0.27cm}
                    % column sep=0.1cm,
                },
            legend cell align={left},
            legend columns=7,
            xmin=0.3,
            xmax= 3.08,
            ymin=0.1,
            ymax=0.92,
            width=8cm,
            height=6.cm,
            xtick pos=left,
            ytick pos=left
        ]   
            
            \addplot[color=Purple, mark=*] table [x=x, y=y, col sep=comma] {figures/results/performance/data_accuracy_energy/data1.csv};
            \addlegendentry{\gls*{os}-\gls*{iaw}-\gls*{ee}-oracle-\gls*{dqn}}
        
            \addplot[color=Blue, mark=*] table [x=x, y=y, col sep=comma] {figures/results/performance/data_accuracy_energy/data2.csv};
            \addlegendentry{\gls*{os}-\gls*{iaw}-\gls*{ee}-oracle}
        
            \addplot[color=Melon, mark=*] table [x=x, y=y, col sep=comma] {figures/results/performance/data_accuracy_energy/data3.csv};
            \addlegendentry{\gls*{mms}}
        
            \addplot[color=LimeGreen, mark=*] table [x=x, y=y, col sep=comma] {figures/results/performance/data_accuracy_energy/data4.csv};
            \addlegendentry{\gls*{os}-Rand}
        
            \addplot[color=RedOrange, mark=*] table [x=x, y=y, col sep=comma] {figures/results/performance/data_accuracy_energy/data5.csv};
            \addlegendentry{\gls*{inc}-\gls*{iag}-\gls*{ee}}
        
            \addplot[color=Green, mark=*] table [x=x, y=y, col sep=comma] {figures/results/performance/data_accuracy_energy/data6.csv};
            \addlegendentry{\gls*{inc}-Rand}
        
            \addplot[color=Aquamarine, mark=*] table [x=x, y=y, col sep=comma] {figures/results/performance/data_accuracy_energy/data7.csv};
            \addlegendentry{\gls*{inc}-\gls*{iaw}-\gls*{ee}-\gls*{dqn}}
        
            
            % Confidence Intervals
            \addplot [name path=upper, fill=none, draw=none] table [
            x=x, y=upper, col sep=comma]{figures/results/performance/data_accuracy_energy/ci1.csv};
            \addplot [name path=lower, fill=none, draw=none] table [
            x=x, y=lower, col sep=comma]{figures/results/performance/data_accuracy_energy/ci1.csv};
            \addplot [opacity=0.2, color=Purple] fill between[of=lower and upper];
        
        
            \addplot [name path=upper, fill=none, draw=none] table [
            x=x, y=upper, col sep=comma]{figures/results/performance/data_accuracy_energy/ci2.csv};
            \addplot [name path=lower, fill=none, draw=none] table [
            x=x, y=lower, col sep=comma]{figures/results/performance/data_accuracy_energy/ci2.csv};
            \addplot [opacity=0.2, color=Blue] fill between[of=lower and upper];
        
            
            \addplot [name path=upper, fill=none, draw=none] table [
            x=x, y=upper, col sep=comma]{figures/results/performance/data_accuracy_energy/ci3.csv};
            \addplot [name path=lower, fill=none, draw=none] table [
            x=x, y=lower, col sep=comma]{figures/results/performance/data_accuracy_energy/ci3.csv};
            \addplot [opacity=0.2, color=Melon] fill between[of=lower and upper];
        
            
            \addplot [name path=upper, fill=none, draw=none] table [
            x=x, y=upper, col sep=comma]{figures/results/performance/data_accuracy_energy/ci4.csv};
            \addplot [name path=lower, fill=none, draw=none] table [
            x=x, y=lower, col sep=comma]{figures/results/performance/data_accuracy_energy/ci4.csv};
            \addplot [opacity=0.2, color=LimeGreen] fill between[of=lower and upper];
        
        
            \addplot [name path=upper, fill=none, draw=none] table [
            x=x, y=upper, col sep=comma]{figures/results/performance/data_accuracy_energy/ci5.csv};
            \addplot [name path=lower, fill=none, draw=none] table [
            x=x, y=lower, col sep=comma]{figures/results/performance/data_accuracy_energy/ci5.csv};
            \addplot [opacity=0.2, color=RedOrange] fill between[of=lower and upper];
        
        
            \addplot [name path=upper, fill=none, draw=none] table [
            x=x, y=upper, col sep=comma]{figures/results/performance/data_accuracy_energy/ci6.csv};
            \addplot [name path=lower, fill=none, draw=none] table [
            x=x, y=lower, col sep=comma]{figures/results/performance/data_accuracy_energy/ci6.csv};
            \addplot [opacity=0.2, color=Green] fill between[of=lower and upper];
        
        
            \addplot [name path=upper, fill=none, draw=none] table [
            x=x, y=upper, col sep=comma]{figures/results/performance/data_accuracy_energy/ci7.csv};
            \addplot [name path=lower, fill=none, draw=none] table [
            x=x, y=lower, col sep=comma]{figures/results/performance/data_accuracy_energy/ci7.csv};
            \addplot [opacity=0.2, color=Aquamarine] fill between[of=lower and upper];
        
            \addplot[color=gray!50, densely dashdotted, line width=.5pt] plot coordinates {(0,.53)(1.,.53)};
            \addplot[color=gray!50, densely dashdotted, line width=.5pt] plot coordinates {(1,0)(1.,.53)};
            \node[] at (axis cs: 0.6,.56) {\footnotesize$\rho$@Mode1};
        
            
            \addplot[color=gray!50, densely dashdotted, line width=.5pt] plot coordinates {(0,.69)(2.,.69)};
            \addplot[color=gray!50, densely dashdotted, line width=.5pt] plot coordinates {(2,0)(2.,.69)};
            \node[] at (axis cs: 0.6,.72) {\footnotesize$\rho$@Mode2};
        
        
            \addplot[color=gray!50, densely dashdotted, line width=.5pt] plot coordinates {(3,0)(3.,.83)};
            \addplot[color=gray!50, densely dashdotted, line width=.5pt] plot coordinates {(0,.83)(3.,.83)};
            \node[] at (axis cs: .6,.86) {\footnotesize$\rho$@Mode3};
                    
    \end{groupplot}

    \node [below right,inner sep=0pt] at (-0.25,5.) {\pgfplotslegendfromname{thelegend}};
    
    \node [inner sep=0pt, ] at ([yshift=-1.2cm]plots c1r1.south) {(a)};
    \node [inner sep=0pt, ] at ([yshift=-1.2cm]plots c2r1.south) {(b)};

    \node(m1)[draw, isosceles triangle, rotate=90, inner sep=0pt,  minimum height=0.1cm,  minimum width=0.15cm, isosceles triangle apex angle=60, fill=black, anchor=north] at ([yshift=-0.4cm, xshift=0.5cm]plots c1r1.north west) {};
    \node(t1)[anchor=west] at ([yshift=0.01cm]m1.south east) {\footnotesize\gls*{inc}};

    \node(m2)[draw, circle, inner sep=0pt,  minimum height=0.1cm,  minimum width=0.15cm, fill=black, anchor=north] at ([yshift=-0.3cm, xshift=1.3cm]plots c1r1.north west) {};
    \node[anchor=west] at ([yshift=0.07cm]m2.south east) {\footnotesize\gls*{os}};
    


\end{tikzpicture}



==> figures/results/policies/policies.tex <==
% \usetikzlibrary{
%         pgfplots.colorbrewer,
%     }
% \usepgfplotslibrary{colormaps}
\usetikzlibrary{fit, shapes, positioning}
\usepgfplotslibrary{groupplots}

\begin{tikzpicture}[remember picture, every mark/.append style={mark size=.6pt},]
    \begin{groupplot}[
        group style={
            group size=2 by 4,
            group name=policies,
            horizontal sep=.8cm,
            vertical sep=.6cm
        },
    ]

        \nextgroupplot[
            % xlabel={\gls*{es} Level, $b$},
            % ylabel={Action Probability},
            % no markers,
            title={\footnotesize$h=G$},
            every axis title/.append style={at={(0.5,.9)}},
            every axis plot/.append style={thick},
            legend columns=2,
            legend style={
                    font=\scriptsize,
                    at={(0.95,0.06)},
                    anchor=south east,
                },
            legend cell align={left},
            % symbolic x coords={3,5,10,20,30},
            grid style={line width=.1pt, draw=gray!10},
            major grid style={densely dashed, line width=.2pt,draw=gray!30},
            ymajorgrids=true,
            width=8.5cm,
            height=3.8cm,
            xtick pos=left,
            ytick pos=left,
            % xmajorgrids=true,
        ]   
            \addplot[color=Blue, mark=*] table [x=eslevel, y=exit0, col sep=comma] {figures/results/policies/data/policy_oracle_0.csv};
            % \addlegendentry{One-shot EE (DQN)}
            \label{plot:line1}
            \addplot[color=Purple, mark=*] table [x=eslevel, y=exit1, col sep=comma] {figures/results/policies/data/policy_oracle_0.csv};
            \addplot[color=Orange, mark=*] table [x=eslevel, y=exit2, col sep=comma] {figures/results/policies/data/policy_oracle_0.csv};
            \addplot[color=Green, mark=*] table [x=eslevel, y=exit3, col sep=comma] {figures/results/policies/data/policy_oracle_0.csv};          


        \nextgroupplot[
            % xlabel={\gls*{es} level, $b$},
            % ylabel={Average Accuracy, $\rho$},
            % no markers,
            title={\footnotesize$h=B$},
            every axis title/.append style={at={(0.5,.9)}},
            every axis plot/.append style={thick},
            legend to name=thelegend,
            legend columns=2,
            legend style={
                    font=\scriptsize,
                    at={(.95,0.06)},
                    anchor=south east,
                    draw=none,
                    % column sep=0.1cm,
                },
            legend cell align={left},
            legend columns=7,
            width=8.5cm,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={densely dashed, line width=.2pt,draw=gray!30},
            ymajorgrids=true,
            height=3.8cm,
            xtick pos=left,
            ytick pos=left
        ]   
            
            \addplot[color=Blue, mark=*] table [x=eslevel, y=exit0, col sep=comma] {figures/results/policies/data/policy_oracle_1.csv};
            % \addlegendentry{One-shot EE (DQN)}
            \label{plot:line1}
            \addplot[color=Purple, mark=*] table [x=eslevel, y=exit1, col sep=comma] {figures/results/policies/data/policy_oracle_1.csv};
            \addplot[color=Orange, mark=*] table [x=eslevel, y=exit2, col sep=comma] {figures/results/policies/data/policy_oracle_1.csv};
            \addplot[color=Green, mark=*] table [x=eslevel, y=exit3, col sep=comma] {figures/results/policies/data/policy_oracle_1.csv};

        \nextgroupplot[
            % xlabel={\gls*{es} Level, $b$},
            % ylabel={Action Probability},
            % no markers,
            every axis plot/.append style={thick},
            legend columns=2,
            legend style={
                    font=\scriptsize,
                    at={(0.95,0.06)},
                    anchor=south east,
                },
            legend cell align={left},
            % symbolic x coords={3,5,10,20,30},
            grid style={line width=.1pt, draw=gray!10},
            major grid style={densely dashed, line width=.2pt,draw=gray!30},
            ymajorgrids=true,
            width=8.5cm,
            height=3.8cm,
            xtick pos=left,
            ytick pos=left,
            % xmajorgrids=true,
        ]   
            \addplot[color=Blue, mark=*] table [x=eslevel, y=exit0, col sep=comma] {figures/results/policies/data/policy_mms_0.csv};
            % \addlegendentry{One-shot EE (DQN)}
            \label{plot:line1}
            \addplot[color=Purple, mark=*] table [x=eslevel, y=exit1, col sep=comma] {figures/results/policies/data/policy_mms_0.csv};
            \addplot[color=Orange, mark=*] table [x=eslevel, y=exit2, col sep=comma] {figures/results/policies/data/policy_mms_0.csv};
            \addplot[color=Green, mark=*] table [x=eslevel, y=exit3, col sep=comma] {figures/results/policies/data/policy_mms_0.csv};

        \nextgroupplot[
            % xlabel={\gls*{es} Level, $b$},
            % ylabel={Action Probability},
            % no markers,
            every axis plot/.append style={thick},
            legend columns=2,
            legend style={
                    font=\scriptsize,
                    at={(0.95,0.06)},
                    anchor=south east,
                },
            legend cell align={left},
            % symbolic x coords={3,5,10,20,30},
            grid style={line width=.1pt, draw=gray!10},
            major grid style={densely dashed, line width=.2pt,draw=gray!30},
            ymajorgrids=true,
            width=8.5cm,
            height=3.8cm,
            xtick pos=left,
            ytick pos=left,
            % xmajorgrids=true,
        ]   
            \addplot[color=Blue, mark=*] table [x=eslevel, y=exit0, col sep=comma] {figures/results/policies/data/policy_mms_1.csv};
            % \addlegendentry{One-shot EE (DQN)}
            \label{plot:line1}
            \addplot[color=Purple, mark=*] table [x=eslevel, y=exit1, col sep=comma] {figures/results/policies/data/policy_mms_1.csv};
            \addplot[color=Orange, mark=*] table [x=eslevel, y=exit2, col sep=comma] {figures/results/policies/data/policy_mms_1.csv};
            \addplot[color=Green, mark=*] table [x=eslevel, y=exit3, col sep=comma] {figures/results/policies/data/policy_mms_1.csv};

        \nextgroupplot[
            % xlabel={\gls*{es} Level, $b$},
            ylabel={Action Probability},
            % title=Ciao,
            % no markers,
            every axis plot/.append style={thick},
            legend columns=2,
            legend style={
                    font=\scriptsize,
                    at={(0.95,0.06)},
                    anchor=south east,
                },
            legend cell align={left},
            % symbolic x coords={3,5,10,20,30},
            grid style={line width=.1pt, draw=gray!10},
            major grid style={densely dashed, line width=.2pt,draw=gray!30},
            ymajorgrids=true,
            width=8.5cm,
            height=3.8cm,
            xtick pos=left,
            ytick pos=left,
            % xmajorgrids=true,
            every axis y label/.append style={at=(ticklabel cs:1.1)},
        ]   
            \addplot[color=Blue, mark=*] table [x=eslevel, y=exit0, col sep=comma] {figures/results/policies/data/policy_incIAgEE_0.csv};
            % \addlegendentry{One-shot EE (DQN)}
            \label{plot:line1}
            \addplot[color=Purple, mark=*] table [x=eslevel, y=exit1, col sep=comma] {figures/results/policies/data/policy_incIAgEE_0.csv};
            \addplot[color=Orange, mark=*] table [x=eslevel, y=exit2, col sep=comma] {figures/results/policies/data/policy_incIAgEE_0.csv};
            \addplot[color=Green, mark=*] table [x=eslevel, y=exit3, col sep=comma] {figures/results/policies/data/policy_incIAgEE_0.csv};

        \nextgroupplot[
            % xlabel={\gls*{es} Level, $b$},
            % ylabel={Action Probability},
            % no markers,
            every axis plot/.append style={thick},
            legend columns=2,
            legend style={
                    font=\scriptsize,
                    at={(0.95,0.06)},
                    anchor=south east,
                },
            legend cell align={left},
            % symbolic x coords={3,5,10,20,30},
            grid style={line width=.1pt, draw=gray!10},
            major grid style={densely dashed, line width=.2pt,draw=gray!30},
            ymajorgrids=true,
            width=8.5cm,
            height=3.8cm,
            xtick pos=left,
            ytick pos=left,
            % every axis y label/.append style={at=(ticklabel cs:1.1)},
            % xmajorgrids=true,
        ]   
            \addplot[color=Blue, mark=*] table [x=eslevel, y=exit0, col sep=comma] {figures/results/policies/data/policy_IncIAgEE_1.csv};
            % \addlegendentry{One-shot EE (DQN)}
            \label{plot:line1}
            \addplot[color=Purple, mark=*] table [x=eslevel, y=exit1, col sep=comma] {figures/results/policies/data/policy_IncIAgEE_1.csv};
            \addplot[color=Orange, mark=*] table [x=eslevel, y=exit2, col sep=comma] {figures/results/policies/data/policy_IncIAgEE_1.csv};
            \addplot[color=Green, mark=*] table [x=eslevel, y=exit3, col sep=comma] {figures/results/policies/data/policy_IncIAgEE_1.csv};

                \nextgroupplot[
            xlabel={\gls*{es} Level, $b$},
            % ylabel={Action Probability},
            % no markers,
            every axis plot/.append style={thick},
            legend columns=2,
            legend style={
                    font=\scriptsize,
                    at={(0.95,0.06)},
                    anchor=south east,
                },
            legend cell align={left},
            % symbolic x coords={3,5,10,20,30},
            grid style={line width=.1pt, draw=gray!10},
            major grid style={densely dashed, line width=.2pt,draw=gray!30},
            ymajorgrids=true,
            width=8.5cm,
            height=3.8cm,
            xtick pos=left,
            ytick pos=left,
            % xmajorgrids=true,
        ]   
            \addplot[color=Blue, mark=*] table [x=eslevel, y=exit0, col sep=comma] {figures/results/policies/data/policy_incIAwEE_dqn_0.csv};
            % \addlegendentry{One-shot EE (DQN)}
            \label{plot:line1}
            \addplot[color=Purple, mark=*] table [x=eslevel, y=exit1, col sep=comma] {figures/results/policies/data/policy_incIAwEE_dqn_0.csv};
            \addplot[color=Orange, mark=*] table [x=eslevel, y=exit2, col sep=comma] {figures/results/policies/data/policy_incIAwEE_dqn_0.csv};
            \addplot[color=Green, mark=*] table [x=eslevel, y=exit3, col sep=comma] {figures/results/policies/data/policy_incIAwEE_dqn_0.csv};

        \nextgroupplot[
            xlabel={\gls*{es} Level, $b$},
            % ylabel={Action Probability},
            % no markers,
            every axis plot/.append style={thick},
            legend columns=2,
            legend style={
                    font=\scriptsize,
                    at={(0.95,0.06)},
                    anchor=south east,
                },
            legend cell align={left},
            % symbolic x coords={3,5,10,20,30},
            grid style={line width=.1pt, draw=gray!10},
            major grid style={densely dashed, line width=.2pt,draw=gray!30},
            ymajorgrids=true,
            width=8.5cm,
            height=3.8cm,
            xtick pos=left,
            ytick pos=left,
            % xmajorgrids=true,
        ]   
            \addplot[color=Blue, mark=*] table [x=eslevel, y=exit0, col sep=comma] {figures/results/policies/data/policy_IncIAwEE_dqn_1.csv};
            \label{policies_plot:line0}
            
            \addplot[color=Purple, mark=*] table [x=eslevel, y=exit1, col sep=comma] {figures/results/policies/data/policy_IncIAwEE_dqn_1.csv};
            \label{policies_plot:line1}
            
            \addplot[color=Orange, mark=*] table [x=eslevel, y=exit2, col sep=comma] {figures/results/policies/data/policy_IncIAwEE_dqn_1.csv};
            \label{policies_plot:line2}
            
            \addplot[color=Green, mark=*] table [x=eslevel, y=exit3, col sep=comma] {figures/results/policies/data/policy_IncIAwEE_dqn_1.csv};
            \label{policies_plot:line3}

    \end{groupplot}

    % Legend
    \node[] at (7.3,3.2) {\small\textbf{Computing modes:}};
    \matrix [
            matrix of nodes,
            anchor=south,
        ] at (7.3,2.5) {\small
        \ref*{policies_plot:line0}  mode 0 &  \small\ref*{policies_plot:line1} mode 1 &  \small\ref*{policies_plot:line2} mode 2 &   \small\ref*{policies_plot:line3} mode 3 \\
        };

    \node[fill=white, anchor=north east, draw, text opacity=1, opacity=0.8] at (policies c1r1.north east) {\footnotesize\gls*{os}-\gls*{iaw} oracle};

    \node[fill=white, anchor=north east, draw, text opacity=1, opacity=0.8] at ([yshift=-0.4cm]policies c1r2.north east) {\footnotesize\gls*{mms}};

    \node[fill=white, anchor=north east, draw, text opacity=1, opacity=0.8] at ([yshift=-0.4cm]policies c1r3.north east) {\footnotesize\gls*{inc}-\gls*{iag}-\gls*{ee}};

    \node[fill=white, anchor=north east, draw, text opacity=1, opacity=0.8] at (policies c1r4.north east) {\footnotesize\gls*{inc}-\gls*{iaw}-\gls*{ee}-\gls*{dqn}};

    \node[fill=white, anchor=north east, draw, text opacity=1, opacity=0.8] at (policies c2r1.north east) {\footnotesize\gls*{os}-\gls*{iaw} oracle};

    \node[fill=white, anchor=north east, draw, text opacity=1, opacity=0.8] at ([yshift=-0.4cm]policies c2r2.north east) {\footnotesize\gls*{mms}};

    \node[fill=white, anchor=north east, draw, text opacity=1, opacity=0.8] at ([yshift=-0.4cm]policies c2r3.north east) {\footnotesize\gls*{inc}-\gls*{iag}-\gls*{ee}};

    \node[fill=white, anchor=north east, draw, text opacity=1, opacity=0.8] at (policies c2r4.north east) {\footnotesize\gls*{inc}-\gls*{iaw}-\gls*{ee}-\gls*{dqn}};

    
    
\end{tikzpicture}



==> figures/system_model/slots.tex <==
\usetikzlibrary{arrows.meta, positioning}

\begin{center}
\begin{scaletikzpicturetowidth}{0.47\textwidth}
\begin{tikzpicture}[scale=\tikzscale]
    % BC/.style args = {#1/#2/#3}{
    %         decorate,
    %         decoration={calligraphic brace, amplitude=6pt,
    %         pre =moveto, pre  length=1pt,
    %         post=moveto, post length=1pt,
    %         raise=#1,
    %               #2},% for mirroring of brace
    %         ultra thick,
    %         pen colour={#3}, text=#3
    %         },
    ]
    
    % timeline
    % \draw[color=gray] (0,0) -- (2,0);
    \draw[color=gray] (-2,0) -- (-1.5,0);
    \draw[color=gray] (-.5,0) -- (4.5,0);
    \draw[color=gray] (6.5,0) -- (9.5,0);
    \node[anchor=east] at (-.5,0) {$\ldots$};
    \node[anchor=east,thick, color=NavyBlue] at (-.5,1.5) {$\ldots$};
    \node[anchor=center] at (5.5,0) {$\ldots$};
    \node[anchor=west] at (9.5,0) {$\ldots$};
    % draw ticks
    \foreach \x/\i [count=\j] in {-2/t_0,
                                  0/t_n,
                                  2/t_n+1,
                                  4/t_n+2,
                                  7/t_n+T-1, 
                                  9/t_{n+1}}  % <--- corrected, added is /
        \draw (\x, 3pt) -- ++ (0,-6pt) node (b\j) [below] {\scriptsize$\i$};

    % \foreach \x/\i/\ii [count=\j] in {-2//0, 
    %                               0//n(K-1),
    %                               2/n(K-1)/+1,
    %                               4/n(K-1)/+2,
    %                               7/n(K-1)/+K-2, 
    %                               9/(n+1)\times/(K-1)}  % <--- corrected, added is /
    %     \draw (\x,5pt) node (b\j) [above,align=center] {\scriptsize$\i$\\ \scriptsize$\ii$};

\foreach \x/\i [count=\j] in {-2//0, 
                                  0/nT,
                                  2/nT+1,
                                  4/nT+2,
                                  7/nT+T-1, 
                                  9/(n+1)T}  % <--- corrected, added is /
        \draw (\x,5pt) node (b\j) [above,align=center] {\scriptsize$\i$};

    % \draw[thick, color=black] (0,5pt) -- ++ (0,-10pt);
    \draw[thick, color=black] (0,5pt) -- ++ (0,-10pt);
    \draw[thick, color=black] (9,5pt) -- ++ (0,-10pt);

    % \draw[draw=none, fill=NavyBlue, fill opacity=0.2] (3,-3pt) rectangle ++(6.5, 6pt);

    % \node [align=left, text width=60pt] at (1.5,-32pt) {\scriptsize \baselineskip=8pt Incremental decision epochs\par};

    % \node [align=left, text width=60pt] at (1.5,-58pt) {\scriptsize \baselineskip=8pt One-shot decision epochs\par};

    \node [align=right,anchor=east, color=Purple!90!black] at (0,-31.pt) {\scriptsize \baselineskip=8pt Incremental:\par};

    \node [align=right,anchor=east, color=Peach!95!black] at (0,-42pt) {\scriptsize \baselineskip=8pt One-shot:\par};

    \draw[draw=none, fill=Peach, fill opacity=0.2] (0,-46pt) rectangle ++(9, 6pt);
    \draw[draw=none, fill=Purple, fill opacity=0.2] (0,-35pt) rectangle ++(4.5, 6pt);
    \draw[draw=none, fill=Purple, fill opacity=0.2] (6.5,-35pt) rectangle ++(2.5, 6pt);
    % \draw[draw=none, fill=Purple, fill opacity=0.2] (8,-35pt) rectangle ++(1.5, 6pt);

    \draw[draw=Purple, thick] (0,-35pt) -- ++(0, 6pt);
    \draw[draw=Purple, thick] (2,-35pt) -- ++(0, 6pt);
    \draw[draw=Purple, thick] (4,-35pt) -- ++(0, 6pt);
    \draw[draw=Purple, thick] (7,-35pt) -- ++(0, 6pt);
    \draw[draw=Purple, thick] (9,-35pt) -- ++(0, 6pt);

    \node[draw=none] at (5.5, -28pt) {\textcolor{Purple}{$\dots$}};

    \draw[draw=Peach, thick] (0,-46pt) -- ++(0, 6pt);
    \draw[draw=Peach, thick] (9,-46pt) -- ++(0, 6pt);
    
    \draw[->, thick, color=NavyBlue] (-2,31pt) node [above] {$\rw_0$} -- (-2,21pt);
    \draw[->, thick, color=NavyBlue] (0,31pt) node [above] {$\rw_n$} -- (0,21pt);
    % \draw[->, thick, color=NavyBlue] (9,55pt) node [above] {$\rw_{n+1}$} -- (9,45pt);
    \draw[->, thick, color=NavyBlue] (9,31pt) node [above] {$\rw_{n+1}$} -- (9,21pt);
    % \draw[<->, color=Peach] (3,-70pt) -- (9.5,-70pt);
    %
    % % braces below
    % \draw [BC=1mm/mirror/black] 
    %     (b2.south) -- node[below=2ex] {$\rho_{\mathrm{previous}}$} (b3.south);
    % \draw[BC=1mm/mirror/black]
    %     (b3.south) -- 
    %             node[below=2ex] {$\rho_{\mathrm{current}}$} (b5.south);
    %
    % % blue braces above
    % \foreach \m/\i [count=\j] in {7/ ,
    %                               9/(t-\Delta t_I)+\Delta t_S,
    %                               11/ ,
    %                               13/t+\Delta t_S}
    %     \node (a\j) [above] at (\m,5pt) {$\i$};
    % \draw [BC=1mm/ /blue]
    %     (b3 |- a2.north) --
    %             node (s1) [above=2ex] {$\Delta S_{\mathrm{current}}$} (a2.north);
    % \draw [BC=1mm/ /blue]
    %     (a3 |- a4.north) --
    %         node (s2) [above=2ex] {$\Delta S_{\mathrm{future}}$} (a4.north);
    %
    % % Peach braces above
    % \draw [BC=1mm/ /Peach]
    %     (b2 |- s1.north) --
    %             node [above=2ex] {$\varphi=i$} (s1.north east);
    % \draw [BC=5mm/ /Peach]
    %     (a1 |- s2.north) --
    %             node [above=4ex] {$\varphi=j$} (s2.north east);
\end{tikzpicture}
\end{scaletikzpicturetowidth}
\end{center}


% \usetikzlibrary{arrows.meta, positioning}

% \begin{center}
% \begin{scaletikzpicturetowidth}{0.47\textwidth}
% \begin{tikzpicture}[scale=\tikzscale]
%     % BC/.style args = {#1/#2/#3}{
%     %         decorate,
%     %         decoration={calligraphic brace, amplitude=6pt,
%     %         pre =moveto, pre  length=1pt,
%     %         post=moveto, post length=1pt,
%     %         raise=#1,
%     %               #2},% for mirroring of brace
%     %         ultra thick,
%     %         pen colour={#3}, text=#3
%     %         },
%     ]
    
%     % timeline
%     \draw[color=gray] (0,0) -- (2,0);
%     \draw[color=gray] (2.5,0) -- (7,0);
%     \draw[color=gray] (7.5,0) -- (10,0);
    
%     % draw ticks
%     \foreach \x/\i [count=\j] in {0/t_0, 
%                                   1.5/t_0+1, 
%                                   3/t_n, 
%                                   4.5/t_n+1,
%                                   6/t_n+2,
%                                   8./t_n+K-2, 
%                                   9.5/t_{n+1}}  % <--- corrected, added is /
%         \draw (\x, 3pt) -- ++ (0,-6pt) node (b\j) [below] {\scriptsize$\i$};

%     \foreach \x/\i [count=\j] in {0/0, 
%                                   1.5/1, 
%                                   3/n(K-1), 
%                                   4.5/,
%                                   6/n(K-1)+2,
%                                   8./, 
%                                   9.5/(n+1)(K-1)}  % <--- corrected, added is /
%         \draw (\x,5pt) node (b\j) [above] {\scriptsize$\i$};

%     \draw[thick, color=black] (0,5pt) -- ++ (0,-10pt);
%     \draw[thick, color=black] (3,5pt) -- ++ (0,-10pt);
%     \draw[thick, color=black] (9.5,5pt) -- ++ (0,-10pt);

%     % \draw[draw=none, fill=NavyBlue, fill opacity=0.2] (3,-3pt) rectangle ++(6.5, 6pt);

%     % \node [align=left, text width=60pt] at (1.5,-32pt) {\scriptsize \baselineskip=8pt Incremental decision epochs\par};

%     % \node [align=left, text width=60pt] at (1.5,-58pt) {\scriptsize \baselineskip=8pt One-shot decision epochs\par};

%     \node [align=right, text width=60pt, color=Purple!90!black] at (1.3,-31.pt) {\scriptsize \baselineskip=8pt Incremental:\par};

%     \node [align=right, text width=60pt, color=Peach!95!black] at (1.3,-48pt) {\scriptsize \baselineskip=8pt One-shot:\par};

%     \draw[draw=none, fill=Peach, fill opacity=0.2] (3,-52pt) rectangle ++(6.5, 6pt);
%     \draw[draw=none, fill=Purple, fill opacity=0.2] (3,-35pt) rectangle ++(1.5, 6pt);
%     \draw[draw=none, fill=Purple, fill opacity=0.2] (4.5,-35pt) rectangle ++(1.5, 6pt);
%     \draw[draw=none, fill=Purple, fill opacity=0.2] (8,-35pt) rectangle ++(1.5, 6pt);

%     \draw[draw=Purple, thick] (3,-35pt) -- ++(0, 6pt);
%     \draw[draw=Purple, thick] (4.5,-35pt) -- ++(0, 6pt);
%     \draw[draw=Purple, thick] (6,-35pt) -- ++(0, 6pt);
%     \draw[draw=Purple, thick] (8,-35pt) -- ++(0, 6pt);
%     \draw[draw=Purple, thick] (9.5,-35pt) -- ++(0, 6pt);

%     \node[draw=none] at (7., -32pt) {\textcolor{Purple}{$\dots$}};

%     \draw[draw=Peach, thick] (3,-52pt) -- ++(0, 6pt);
%     \draw[draw=Peach, thick] (9.5,-52pt) -- ++(0, 6pt);
    
%     \draw[->, thick, color=NavyBlue] (0,35pt) node [above] {$\rw_0$} -- (0,25pt);
%     \draw[->, thick, color=NavyBlue] (3,35pt) node [above] {$\rw_n$} -- (3,25pt);
%     \draw[->, thick, color=NavyBlue] (9.5,35pt) node [above] {$\rw_{n+1}$} -- (9.5,25pt);
    
%     % \draw[<->, color=Peach] (3,-70pt) -- (9.5,-70pt);
    
%     % % braces below
%     % \draw [BC=1mm/mirror/black] 
%     %     (b2.south) -- node[below=2ex] {$\rho_{\mathrm{previous}}$} (b3.south);
%     % \draw[BC=1mm/mirror/black]
%     %     (b3.south) -- 
%     %             node[below=2ex] {$\rho_{\mathrm{current}}$} (b5.south);
    
%     % % blue braces above
%     % \foreach \m/\i [count=\j] in {7/ ,
%     %                               9/(t-\Delta t_I)+\Delta t_S,
%     %                               11/ ,
%     %                               13/t+\Delta t_S}
%     %     \node (a\j) [above] at (\m,5pt) {$\i$};
%     % \draw [BC=1mm/ /blue]
%     %     (b3 |- a2.north) --
%     %             node (s1) [above=2ex] {$\Delta S_{\mathrm{current}}$} (a2.north);
%     % \draw [BC=1mm/ /blue]
%     %     (a3 |- a4.north) --
%     %         node (s2) [above=2ex] {$\Delta S_{\mathrm{future}}$} (a4.north);
    
%     % % Peach braces above
%     % \draw [BC=1mm/ /Peach]
%     %     (b2 |- s1.north) --
%     %             node [above=2ex] {$\varphi=i$} (s1.north east);
%     % \draw [BC=5mm/ /Peach]
%     %     (a1 |- s2.north) --
%     %             node [above=4ex] {$\varphi=j$} (s2.north east);
% \end{tikzpicture}
% \end{scaletikzpicturetowidth}
% \end{center}
